Critical compactness bound of a class of compact stars

Tolman VII solution [Phys. Rev. 55 (4), 364 (1939)] is an exact analytic solution to the Einstein field equations describing the space-time of a static spherically symmetric distribution of matter. The solution has been shown to be capable of describing the interior of compact objects like neutron stars. Generalized [Phys. Rev. D 92(12), 124005 (2015)] and modified [Phys. Rev. D 99(12), 124029 (2019)] versions of the solution are also available in the literature, which have been subsequently developed to accommodate a wide range of neutron star EOS. The stability of the modified Tolman VII solution has recently been analyzed by Posada et al [Phys. Rev. D 103(10), 104067 (2021)], which provides a critical value of the adiabatic index above which the stellar configuration becomes unstable against radial oscillations. In this paper, making use of the generalized version of the Tolman VII solution, we prescribe an upper bound on the compactness ($M/R$) beyond which the star becomes unstable against radial oscillations. Our study brings to attention the role of model parameters in the generalized Tolman VII solution. The analysis also provides new insight into the role of inhomogeneity of the matter distribution vis-a-vis equation of state (EOS) on the compactness of a relativistic star.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

